The Contribution of AGN and Star-Forming Galaxies to the Mid-Infrared as Revealed by their Spectral Energy Distributions

We present the broad-band Spectral Energy Distributions (SEDs) of the largest available highly (72%) complete spectroscopic sample of mid-infrared (MIR) selected galaxies and AGN at intermediate redshift. The sample contains 203 extragalactic sources from the 15-micron survey in the ELAIS-SWIRE field S1, all with measured spectroscopic redshift. Most of these sources have full multi-wavelength coverage from the far-UV to the far-infrared and lie in the redshift range 0.1<z<1.3. Due to its size, this sample allows us for the first time to characterise the spectral properties of the sources responsible for the strong evolution observed in the MIR. Based on SED-fitting technique we have classified the MIR sources, identifying AGN signatures in about 50% of them. This fraction is significantly higher than that derived from optical spectroscopy (~29%) and is due in particular to the identification of AGN activity in objects spectroscopically classified as galaxies. It is likely that in most of our objects, the AGN is either obscured or of low-luminosity, and thus it does not dominate the energetic output at any wavelength, except in the MIR, showing up just in the range where the host galaxy SED has a minimum. The fraction of AGN strongly depends on the flux density, with that derived through the SED-fitting being about 20% at S(15)~0.5-1 mJy and gradually increasing up to 100% at S(15)>10 mJy, while that obtained from optical spectroscopy never being >30%, even at the higher flux densities. The results of this work will be very useful for updating all the models aimed at interpreting the deep infrared survey data and, in particular, for constraining the nature and the role of dust-obscured systems in the intermediate/high-redshift Universe.

==> (inline-0) <==
\begin{deluxetable}{crrrrrrrrrrrrrrrccrr} 
\rotate
\tablewidth{0pt}
\tabletypesize{\tiny}
  \tablecaption{Multiwavelength Properties of the 15 $\mu$m Sources in the ELAIS-S1 Field: Example Table}
\label{tab_sed}
  \startdata
& & 
\\ \hline

ISOCAM NAME               &   F$_{FUV}$&   F$_{NUV}$&   F$_{B}$  &    F$_{V}$ &   F$_{R}$  &  F$_{J}$  &  F$_{Ks}$ &F$_{3.6}$&F$_{4.5}$&F$_{5.8}$&F$_{8.0}$&F$_{15}$&F$_{24}$& F$_{70}$&F$_{160}$& z & L$_{IR}$ & Spe$\_$cla & SED$\_$cla\\
                          & ($\mu$Jy) & ($\mu$Jy)   & ($\mu$Jy)  & ($\mu$Jy)  & ($\mu$Jy)  & ($\mu$Jy) & ($\mu$Jy) & ($\mu$Jy)    & ($\mu$Jy)    & ($\mu$Jy)    & ($\mu$Jy)    &   (mJy)    &     (mJy)   &    (mJy)     &    (mJy)  & & (L$_{\odot}$) & & \\ \hline
ELAISC15$\_$J002848$-$430658   &     8.4   &    26.7   &    43.3   &     $-$   &    39   &     $-$  &      $-$ &     301  &    413  &    560  &    780  &   1.0 &    2.4 &  $<$15.6 &  $<$99.6 & 0.594  & 8.88$\times 10^{12}$& AGN1&  AGN1\\
ELAISC15$\_$J002904$-$425243   &    15.7   &    40.1   &    56.6   &     $-$   &    67   &     $-$  &      $-$ &     537  &    841  &   1186  &   1706  &   1.2 &    3.8 &  $<$15.6 &  $<$99.6 & 0.642  & 1.15$\times 10^{13}$& AGN1&  AGN1\\
ELAISC15$\_$J002904$-$432415   &     $-$   &     $-$   &    69.4   &     $-$   &   152   &     $-$  &      $-$ &     223  &    200  &    121  &   1182  &   1.4 &    2.1 &    31.3 &   $<$99.6 & 0.207  & 1.99$\times 10^{12}$& GAL&  GAL\\
ELAISC15$\_$J002915$-$430333   &     $-$   &     $-$   &    21.3   &     $-$   &    70   &     $-$  &    356   &     297  &    352  &    281  &   1247  &   1.9 &    4.2 &   57.1  &  175.5  & 0.417   &  2.94$\times 10^{13}$& STB&  STB\\
ELAISC15$\_$J002924$-$432233   &    14.1   &    26.7   &    69.4   &     $-$   &   195   &     $-$  &    470   &     387  &    298  &    352  &   2517  &   2.1 &    3.8 &    49.3 &  $<$99.6  & 0.374  & 2.85$\times 10^{13}$& LINER&  AGN2\\
ELAISC15$\_$J002925$-$434917   &     $-$   &     $-$   &    39.9   &     $-$   &   101   &     $-$  &      $-$ &     263  &    332  &    552  &   1249  &   2.9 &    4.5 &  $<$15.6 &  $<$99.6  & 3.094  & 1.56$\times 10^{15}$& AGN1&  AGN1\\
ELAISC15$\_$J002930$-$432726   &     $-$   &     $-$   &   100.3   &     $-$   &   171   &     $-$  &    525   &     740  &    972  &   1222  &   1524  &   1.4 &    2.3 &  $<$15.6 &  $<$99.6  & 0.914  & 1.95$\times 10^{13}$& AGN1&  AGN1\\
ELAISC15$\_$J002933$-$435238   &    38.2   &   219.3   &    91.4   &     $-$   &   230   &     $-$  &    308   &     840  &   1189  &   1712  &   2370  &   2.3 &    7.1 &  $<$15.6 &  $<$99.6  & 0.994  & 6.61$\times 10^{13}$& AGN1&  AGN1\\
ELAISC15$\_$J002939$-$430625   &    46.6   &    87.2   &   516.9   &     $-$   &   676   &     $-$  &      $-$ &     869  &    576  &    543  &   4395  &   3.4 &    3.2 &   51.8  &  196.6  & 0.071  &   6.88$\times 10^{11}$& GAL&  GAL\\
ELAISC15$\_$J002949$-$430703   &     1.6   &     1.7   &    24.9   &     $-$   &    65   &     $-$  &      $-$ &     467  &    592  &    700  &   1053  &   1.2 &    4.8 &  $<$15.6 &  $<$99.6  & 0.302  & 1.75$\times 10^{12}$& AGN2&  AGN2\\
ELAISC15$\_$J002959$-$434832   &     $-$   &    11.3   &   107.0   &     $-$   &   309   &     $-$  &    377   &     573  &    835  &   1524  &   2627  &   1.4 &    6.3 &  $<$15.6 &  $<$99.6  & 2.039  & 7.05$\times 10^{13}$& AGN1&  AGN1\\
ELAISC15$\_$J003001$-$432202   &     2.4   &     9.3   &    38.4   &     $-$   &   111   &     $-$  &      $-$ &     228  &    212  &    150  &    587  &   1.3 &    1.1 &  $<$15.6 &  $<$99.6  & 0.274  & 2.25$\times 10^{12}$& GAL&  GAL\\
ELAISC15$\_$J003011$-$432947   &     $-$   &     $-$   &   940.6   &     $-$   &  1592   &     $-$  &   1282   &    2354  &   1509  &   1492  &   1023  &   1.2 &    2.6 &    33.2 &  $<$99.6  & 0.084  & 2.50$\times 10^{11}$& GAL&  GAL\\
ELAISC15$\_$J003014$-$430332   &     1.6   &    10.6   &    38.8   &     $-$   &    96   &     $-$  &      $-$ &     223  &    385  &    716  &   1466  &   2.5 &    4.7 &  $<$15.6 &  $<$99.6  & 1.654  & 1.48$\times 10^{14}$& AGN1&  AGN1\\
ELAISC15$\_$J003014$-$434543   &    20.8   &    33.6   &     $-$   &     $-$   &   175   &     $-$  &    479   &     224  &    140  &    129  &  $<$32  &   1.1 &    0.8 &  $<$15.6 &  $<$99.6  & 0.190  & 8.76$\times 10^{11}$& GAL&  GAL\\
ELAISC15$\_$J003014$-$440505   &     4.5   &     8.7   &    74.7   &     $-$   &   147   &     $-$  &    492   &     301  &    278  &    208  &   2119  &   1.6 &    3.0 &   27.4  &  142.7  & 0.217  &   1.38$\times 10^{12}$& GAL&  AGN2\\
ELAISC15$\_$J003022$-$423657   &    20.6   &    41.3   &   254.3   &     $-$   &   708   &     $-$  &   2754   &    3088  &   3061  &   3300  &  16308  &  23.0 &   40.1 &  767.9  & 1181.7  & 0.149   &  1.26$\times 10^{13}$& AGN2&  AGN2\\
ELAISC15$\_$J003025$-$433056   &     $-$   &     $-$   &   360.9   &     $-$   &   875   &     $-$  &      $-$ &    1836  &   1258  &    614  &   5550  &   2.4 &    3.4 &   42.8  &  229.3  & 0.071   &  3.50$\times 10^{11}$& GAL&  GAL\\
ELAISC15$\_$J003039$-$433105   &     $-$   &     $-$   &    27.6   &     $-$   &    76   &     $-$  &      $-$ &     268  &    254  &    225  &   1259  &   1.4 &    1.5 &   18.8  &   $<$99.6  & 0.218 &  1.50$\times 10^{12}$& GAL&  AGN2\\
ELAISC15$\_$J003045$-$432203   &    16.0   &    28.1   &   377.9   &     $-$   &   933   &     $-$  &   2975   &    1999  &   1297  &   1388  &   6239  &   3.4 &    3.3 &   48.7  &  187.2  & 0.072  &   5.10$\times 10^{11}$& GAL&  GAL\\
ELAISC15$\_$J003054$-$430044   &    98.8   &   130.7   &   819.2   &     $-$   &  1349   &     $-$  &      $-$ &    1922  &   1336  &    748  &   4035  &   1.5 &    2.6 &   36.1  & $<$99.6  & 0.071  &   2.14$\times 10^{11}$& AGN2&  GAL\\
ELAISC15$\_$J003056$-$435808   &     3.8   &     6.8   &    36.7   &     $-$   &   117   &     $-$  &      $-$ &     263  &    244  &    167  &    791  &   1.2 &    2.4 &  $<$15.6 &  $<$99.6  & 0.234  & 1.39$\times 10^{12}$& GAL&  GAL\\
ELAISC15$\_$J003058$-$441620   &   422.9   &   542.5   &  2194.8   &     $-$   &  3450   &     $-$  &      $-$ &    2994  &   1893  &   3886  &   9836  &   2.6 &    4.6 &  126.4  &  354.5  & 0.020  &   2.89$\times 10^{10}$& STB&  GAL\\
ELAISC15$\_$J003059$-$442133   &     $-$   &     $-$   &    30.8   &     $-$   &   119   &     $-$  &    614   &     567  &    691  &   1121  &   1956  &   2.8 &    5.0 &  $<$15.6 &  $<$99.6  & 2.101  & 1.81$\times 10^{14}$& AGN1&  AGN2\\
ELAISC15$\_$J003104$-$425635   &   149.3   &   196.3   &  1263.0   &     $-$   &  1636   &     $-$  &      $-$ &    2019  &   1298  &   1319  &   6785  &   2.4 &    2.8 &   45.4  &  241.0  & 0.071   &  3.49$\times 10^{11}$& GAL&  GAL\\
ELAISC15$\_$J003110$-$441715   &     6.6   &    11.4   &    61.5   &     $-$   &   167   &     $-$  &    387   &     319  &    257  &    180  &   1040  &   1.2 &    1.9 &  $<$15.6 &  $<$99.6  & 0.179  & 4.93$\times 10^{11}$& GAL&  GAL\\
ELAISC15$\_$J003114$-$424228   &     1.5   &    10.0   &    46.7   &     $-$   &    26   &     $-$  &      $-$ &    1108  &   1750  &   2546  &   3997  &   6.0 &   11.8 &  $<$15.6 &  $<$99.6  & 0.593  & 3.62$\times 10^{14}$& AGN1&  ULIG\\
ELAISC15$\_$J003123$-$430939   &     0.8   &     1.5   &    12.5   &     $-$   &    37   &     $-$  &      $-$ &     206  &    193  &    178  &    949  &   1.0 &    1.4 &  $<$15.6 &  $<$99.6  & 0.220  & 1.10$\times 10^{12}$& GAL&  AGN2\\
ELAISC15$\_$J003132$-$435009   &     1.3   &     $-$   &     $-$   &     $-$   &    51   &     $-$  &      $-$ &     156  &    213  &    274  &    712  &   1.2 &    2.9 &    19.0 &  $<$99.6  & 0.290  & 3.82$\times 10^{12}$& STB&  AGN2\\
ELAISC15$\_$J003133$-$424445   &   551.0   &   701.7   &     $-$   &     $-$   &  3388   &     $-$  &      $-$ &    3256  &   2151  &   4739  &  13635  &   4.3 &    7.6 &  151.9  &  491.4  & 0.0 26 &  8.29$\times 10^{10}$& GAL&  GAL\\
ELAISC15$\_$J003133$-$431939   &     3.2   &     8.9   &    79.6   &     $-$   &   226   &     $-$  &    608   &     503  &    360  &    448  &   3177  &   2.8 &    4.5 &   83.5  &  203.6  & 0.116  &  9.09$\times 10^{11}$& GAL&  AGN2\\
ELAISC15$\_$J003133$-$435907   &    48.1   &    43.0   &    48.9   &     $-$   &   181   &     $-$  &    625   &     834  &    892  &    901  &   1218  &   1.6 &    6.2 &  $<$15.6 &  $<$99.6  & 0.258  & 2.29$\times 10^{12}$& AGN2&  AGN1\\
ELAISC15$\_$J003135$-$442902   &     1.7   &     5.2   &    19.6   &     $-$   &    75   &     $-$  &    308   &     323  &    371  &    452  &    891  &   1.9 &    5.1 &  $<$15.6 &  $<$99.6  & 0.392  & 1.33$\times 10^{13}$& AGN2&  AGN2\\
ELAISC15$\_$J003136$-$442431   &     7.2   &    10.1   &   114.1   &     $-$   &   351   &     $-$  &      $-$ &     672  &    527  &    377  &    746  &   1.8 &    4.0 &  $<$15.6 &  $<$99.6  & 0.182  & 8.35$\times 10^{11}$& AGN2&  GAL\\
ELAISC15$\_$J003142$-$425642   &     $-$   &     $-$   &     $-$   &     $-$   &    26   &     $-$  &      $-$ &     262  &    304  &    416  &    671  &   1.2 &    3.0 &  $<$15.6 &  $<$99.6  & 0.494  & 4.53$\times 10^{13}$& GAL&  AGN1\\
ELAISC15$\_$J003142$-$440257   &    42.8   &    59.5   &   294.7   &     $-$   &   522   &     $-$  &      $-$ &     683  &    496  &    225  &   2163  &   1.1 &    1.6 &  $<$15.6 &  $<$99.6  & 0.107  & 4.00$\times 10^{11}$& GAL&  GAL\\
ELAISC15$\_$J003154$-$433117   &     $-$   &     $-$   &    86.2   &   105.0   &   110   &     $-$  &      $-$ &    1021  &   1304  &   1703  &   2084  &   2.4 &    3.8 &  $<$15.6 &  $<$99.6  & 0.560  & 1.84$\times 10^{13}$& AGN1&  AGN1\\
ELAISC15$\_$J003154$-$440932   &   219.8   &   258.6   &     $-$   &     $-$   &  3061   &     $-$  &   5151   &    3657  &   2282  &   4039  &  10704  &   3.7 &    3.8 &   76.0  &  510.1  & 0.033  &   1.18$\times 10^{11}$& GAL&  GAL\\
ELAISC15$\_$J003157$-$435401   &    20.0   &    30.6   &   102.5   &   194.0   &   242   &     $-$  &    334   &     321  &    231  &    173  &    893  &   3.3 & $<$0.2 &  $<$15.6 &  $<$99.6  & 0.131  & 1.84$\times 10^{12}$& GAL&  GAL\\
ELAISC15$\_$J003210$-$442709   &     6.5   &    11.7   &    53.6   &     $-$   &   129   &     $-$  &      $-$ &     219  &    198  &    141  &    912  &   1.3 &    1.2 &  $<$15.6 &  $<$99.6  & 0.217  & 2.10$\times 10^{12}$& GAL&  GAL\\
ELAISC15$\_$J003212$-$424104   &     5.6   &    10.7   &    54.6   &     $-$   &   134   &     $-$  &      $-$ &     265  &    228  &    133  &    790  &   1.2 &    1.2 &  $<$15.6 &  $<$99.6  & 0.207  & 9.43$\times 10^{11}$& GAL&  GAL\\
ELAISC15$\_$J003213$-$434553   &    35.9   &   139.0   &   422.2   &   460.9   &   453   &     $-$  &    539   &    1011  &   1602  &   2692  &   4436  &   6.9 &    9.1 &  $<$15.6 &  $<$99.6  & 1.707  & 4.47$\times 10^{14}$& AGN1&  AGN1\\
ELAISC15$\_$J003220$-$432525   &     $-$   &     $-$   &   102.5   &   230.1   &   302   &     $-$  &    787   &     693  &    483  &    386  &   2830  &   2.8 &    3.7 &   53.7  &  139.2  & 0.195  &  3.14$\times 10^{12}$& STB&  GAL\\
ELAISC15$\_$J003234$-$431940   &     2.3   &    23.1   &    65.9   &    62.4   &    62   &     $-$  &      $-$ &     159  &    259  &    445  &    742  &   1.3 &    2.5 & $<$15.6  &  $<$99.6  & 1.637 &  7.79$\times 10^{13}$& AGN1&  AGN1\\
ELAISC15$\_$J003237$-$425144   &     7.2   &    14.1   &   182.5   &     $-$   &   959   &     $-$  &   1076   &     484  &    285  &    212  &  $<$32  &   2.8 &    3.7 &   46.2  &  $<$99.6  & 0.208 &  2.28$\times 10^{12}$& GAL&  GAL\\
ELAISC15$\_$J003242$-$431548   &     $-$   &     7.4   &     5.9   &     7.9   &    13   &    47.9  &     88   &     124  &     94  &    112  &     84  &   0.6 &    1.0 &  $<$15.6 &  $<$99.6  & 0.794  & 3.26$\times 10^{13}$& GAL&  AGN2\\
ELAISC15$\_$J003243$-$424756   &     0.6   &     1.5   &    21.9   &     $-$   &    74   &     $-$  &    425   &     406  &    365  &    326  &   2698  &   2.4 &    2.4 &   35.8  &  147.4  & 0.192  &  2.14$\times 10^{12}$& GAL&  AGN2\\
ELAISC15$\_$J003244$-$423313   &    16.9   &    33.3   &   546.2   &     $-$   &  1164   &     $-$  &      $-$ &    1700  &   1148  &   1424  &   8169  &  10.6 &   29.5 &  227.2  &  301.9  & 0.053  &  6.65$\times 10^{11}$& AGN2&  AGN2\\
ELAISC15$\_$J003248$-$424000   &     5.0   &    16.0   &    34.4   &     $-$   &    93   &     $-$  &      $-$ &     232  &    264  &    238  &    950  &   1.3 &    3.3 &   54.9  &  $<$99.6  & 0.369  & 6.76$\times 10^{12}$& STB&  AGN2\\
ELAISC15$\_$J003252$-$430716   &     3.9   &     7.0   &    14.9   &    29.6   &    35   &     $-$  &      $-$ &      54  &     54  &  $<$29  &    187  &   0.9 &    0.4 &  $<$15.6 &  $<$99.6  & 0.264  & 2.08$\times 10^{12}$& STB&  GAL\\
ELAISC15$\_$J003253$-$443150   &    20.3   &    32.0   &    35.4   &     $-$   &    50   &     $-$  &      $-$ &     268  &    285  &    375  &    462  &   1.0 &    1.4 &  $<$15.6 &  $<$99.6  & 0.694  & 1.20$\times 10^{13}$& AGN1&  AGN1\\
ELAISC15$\_$J003254$-$424610   &     7.4   &    15.9   &    82.6   &     $-$   &   248   &     $-$  &    597   &     660  &    597  &    578  &   4516  &   7.3 &   17.4 &  163.6  &  244.5  & 0.190   & 6.45$\times 10^{12}$& LINER&  AGN2\\
ELAISC15$\_$J003257$-$433426   &     1.8   &     3.9   &    40.3   &   100.3   &   146   &   450.3  &    673 &     422  &    294  &    223  &    933  &   0.7 &    1.5 &   24.1  &  $<$99.6  & 0.180  &  2.91$\times 10^{11}$& GAL&  GAL\\
ELAISC15$\_$J003258$-$433145   &     0.6   &     3.3   &    14.6   &    45.0   &    73   &     $-$  &      $-$ &     195  &    172  &    109  &    245  &   0.7 &    0.5 &  $<$15.6 &  $<$99.6  & 0.289   & 1.08$\times 10^{12}$& GAL&  GAL\\
ELAISC15$\_$J003301$-$440748   &    16.2   &    37.8   &    48.4   &     $-$   &    62   &     $-$  &      $-$ &     313  &    440  &    576  &    917  &   1.7 &    3.0 &  $<$15.6 &  $<$99.6  & 0.887  & 3.90$\times 10^{13}$& AGN1&  AGN1\\
ELAISC15$\_$J003302$-$442952   &     2.6   &     8.1   &    26.6   &     $-$   &    54   &     $-$  &      $-$ &     114  &    115  &     80  &    229  &   1.3 &    0.5 &  $<$15.6 &  $<$99.6  & 0.387  & 1.55$\times 10^{13}$& GAL&  GAL\\
ELAISC15$\_$J003303$-$424013   &     3.0   &     6.7   &    57.7   &     $-$   &   156   &     $-$  &    334   &     318  &    266  &    216  &   1279  &   2.6 &    3.9 &   44.8 &  $<$99.6  & 0.184   & 2.19$\times 10^{12}$& GAL&  AGN2\\
ELAISC15$\_$J003303$-$425222   &    71.6   &   109.1   &   377.9   &     $-$   &   805   &     $-$  &      $-$ &    1054  &    697  &    659  &   6291  &   4.4 &    5.7 &   78.2 &  235.2  & 0.078    & 1.10$\times 10^{12}$& STB&  GAL\\
ELAISC15$\_$J003312$-$423916   &     7.1   &    12.8   &    72.0   &     $-$   &    81   &     $-$  &      $-$ &     176  &    166  &     99  &   1079  &   1.6 &    2.2 &   31.8 &  $<$99.6  & 0.220   & 2.71$\times 10^{12}$& GAL&  GAL\\
ELAISC15$\_$J003312$-$424936   &     0.9   &     1.7   &    19.8   &     $-$   &    51   &     $-$  &      $-$ &     256  &    241  &    229  &   1080  &   1.7 &    1.3 & $<$15.6 &  $<$99.6  & 0.179   & 1.38$\times 10^{12}$& GAL&  AGN2\\
ELAISC15$\_$J003314$-$431522   &     $-$   &     2.1   &    17.6   &    53.4   &    82   &     $-$  &      $-$ &     260  &    231  &    181  &   1037  &   1.2 &    2.9 &   35.0 &  $<$99.6  & 0.210   & 1.22$\times 10^{12}$& GAL&  AGN2\\
ELAISC15$\_$J003316$-$430959   &     9.1   &    19.3   &    80.0   &   196.7   &   254   &     $-$  &    649   &     580  &    460  &    251  &   1464  &   1.3 &    2.8 &   40.7 &  $<$99.6  & 0.197   & 8.60$\times 10^{11}$& LINER&  GAL\\
ELAISC15$\_$J003317$-$431706   &      $-$  &    $-$    &   0.8      &    $-$    &     $-$     &    $-$   &    $-$     &     $-$   &   $-$   &   $-$    &   $-$     &  10.3   &  22.0 &   21.2 &   $<$99.6  &  0.689 &  1.50$\times 10^{14}$& GAL&  ULIG\\
ELAISC15$\_$J003318$-$431659   &     4.6   &     $-$   &    50.9   &   140.8   &   206   &     $-$  &    887   &     499  &    369  &    251  &    798  &   0.6 &    1.8 &   21.2 &  $<$99.6  & 0.199   & 4.46$\times 10^{11}$& STB&  GAL\\
ELAISC15$\_$J003318$-$442445   &   132.2   &   171.5   &   638.8   &     $-$   &   805   &     $-$  &      $-$ &     892  &    572  &    321  &   3910  &   1.8 &    2.9 &   45.7 &  200.1  & 0.088    & 4.47$\times 10^{11}$& GAL&  GAL\\
ELAISC15$\_$J003319$-$423542   &    13.3   &    25.6   &     $-$   &     $-$   &  1111   &     $-$  &      $-$ &    2145  &   1440  &    719  &   2880  &   1.3 &    1.8 &  $<$15.6 &  $<$99.6  & 0.121   & 5.30$\times 10^{11}$& GAL&  GAL\\
ELAISC15$\_$J003319$-$442615   &    22.1   &     $-$   &     $-$   &     $-$   &    89   &     $-$  &    445   &     638  &    370  &    445  &   3394  &   1.8 &    4.4 &   62.1 &  $<$99.6  & 0.089   & 1.58$\times 10^{12}$& STB&  AGN2\\
ELAISC15$\_$J003322$-$432633   &     4.6   &     8.5   &    23.1   &    71.5   &    95   &   210.0  &    319   &     201  &    205  &    280  &    915  &   2.1 &   14.1 &  121.8 &  $<$99.6  & 0.316   & 8.45$\times 10^{12}$& STB&  STB\\
ELAISC15$\_$J003327$-$441330   &     2.2   &     6.0   &    54.1   &     $-$   &   186   &     $-$  &    863   &     656  &    577  &    455  &   2606  &   3.0 &    4.0 &   61.3 &  195.4  & 0.232    & 3.42$\times 10^{12}$& GAL&  AGN2\\
ELAISC15$\_$J003329$-$431322   &    11.8   &     $-$   &    49.7   &   111.2   &   130   &     $-$  &      $-$ &     237  &    193  &    135  &    720  &   0.6 &    0.9 &  $<$15.6 &  $<$99.6  & 0.211   & 9.05$\times 10^{11}$& GAL&  GAL\\
ELAISC15$\_$J003330$-$431553   &     $-$     &    $-$   &     1.5    &      3.5    &    5.4   &   22.0   &     29.4 &    63.6  &   116 &    214  &    381  &    1.2 &   1.9  &     $<$15.6 &  $<$99.6  & 2.170   & 1.08$\times 10^{15}$& AGN1&  ULIG\\
ELAISC15$\_$J003335$-$431653   &     2.5   &     7.7   &    39.3   &    82.9   &   116   &   398.6  &    619   &     394  &    337  &    339  &   1461  &   0.7 &    1.4 &  $<$15.6 &  $<$99.6  & 0.150   & 4.07$\times 10^{11}$& GAL&  AGN2\\
ELAISC15$\_$J003343$-$441658   &     0.7   &     3.0   &    18.5   &     $-$   &    58   &     $-$  &      $-$ &     142  &    127  &     84  &    236  &   1.0 &    0.6 &  $<$15.6 &  $<$99.6  & 0.276  & 1.74$\times 10^{12}$& GAL&  GAL\\
ELAISC15$\_$J003346$-$431942   &     2.1   &     5.2   &    13.3   &    34.0   &    55   &     $-$  &      $-$ &     285  &    333  &    395  &    775  &   0.8 &    3.2 &  $<$15.6 &  $<$99.6  & 0.403   & 6.71$\times 10^{12}$& STB&  AGN2\\
ELAISC15$\_$J003347$-$431201   &     $-$   &     $-$   &    19.4   &     $-$   &    67   &   180.8  &    263 &     159  &    129  &    100  &    493  &   0.7 &    0.6 &  $<$15.6 &  $<$99.6  & 0.217   & 6.22$\times 10^{11}$& GAL&  GAL\\
ELAISC15$\_$J003348$-$425354   &     1.7   &     5.8   &    11.0   &     $-$   &    32   &     $-$  &      $-$ &     891  &    951  &   1232  &   1761  &   5.0 &   12.6 &  $<$15.6 &  $<$99.6  & 0.494   & 1.92$\times 10^{14}$& AGN2&  ULIG\\
ELAISC15$\_$J003356$-$432058   &    19.9   &    33.9   &   162.9   &   341.3   &   438   &  1118.6  &   1403   &     776  &    465  &    355  &   2025  &   2.0 &    1.7 &   21.4 &  $<$99.6  & 0.148   & 1.08$\times 10^{12}$& GAL&  GAL\\
ELAISC15$\_$J003400$-$441108   &     9.8   &    19.1   &    37.4   &     $-$   &    82   &     $-$  &      $-$ &     237  &    311  &    349  &   1210  &   1.2 &    6.1 &  124.1 &  159.1  & 0.305    & 9.32$\times 10^{12}$& STB&  AGN2\\
ELAISC15$\_$J003401$-$430846   &     $-$   &   101.7   &  1315.6   &  2553.9   &  3417   &     $-$  &   9035   &    4793  &   2968  &   2277  &   4513  &   1.7 &    2.0 &   40.5 &  202.4  & 0.052    & 2.04$\times 10^{11}$& GAL&  GAL\\
ELAISC15$\_$J003407$-$433559   &     1.6   &     2.5   &     9.6   &    26.0   &    38   &     $-$  &    147   &     169  &    186  &    215  &    354  &   0.6 &    2.0 &  $<$15.6 &  $<$99.6  & 0.294   & 1.01$\times 10^{12}$& GAL&  AGN2\\
ELAISC15$\_$J003407$-$434725   &     $-$   &     $-$   &     2.3   &     5.9   &    14   &     $-$  &      $-$ &     169  &    126  &    136  &    190  &   0.7 &    0.9 &  $<$15.6 &  $<$99.6  & 0.552   & 3.13$\times 10^{13}$& GAL&  STB\\
ELAISC15$\_$J003408$-$431011   &     7.6   &    36.0   &    48.2   &    56.0   &    61   &     $-$  &      $-$ &     277  &    359  &    458  &    707  &   0.8 &    2.1 &  $<$15.6 &  $<$99.6  & 1.065   & 1.52$\times 10^{13}$& AGN1&  AGN1\\
ELAISC15$\_$J003414$-$423152   &     $-$   &     $-$   &   215.4   &     $-$   &   762   &     $-$  &   1009   &     945  &    608  &    874  &   2625  &   4.6 &   10.0 &   90.8 &  $<$99.6 & 0.053   & 2.88$\times 10^{11}$& GAL&  AGN2\\
ELAISC15$\_$J003414$-$442206   &    18.7   &    43.3   &     $-$   &     $-$   &   184   &     $-$  &      $-$ &     214  &    177  &     74  &   1044  &   1.4 &    1.3 &  $<$15.6 &  $<$99.6  & 0.197   & 1.29$\times 10^{12}$& STB&  GAL\\
ELAISC15$\_$J003415$-$430235   &     9.1   &    15.8   &    74.0   &   153.7   &   196   &     $-$  &    565   &     391  &    323  &    250  &   1635  &   1.2 &    1.6 &  $<$15.6 &  $<$99.6  & 0.189   & 6.73$\times 10^{11}$& GAL&  GAL\\
ELAISC15$\_$J003416$-$430941   &     2.5   &    10.6   &    41.3   &   106.5   &   145   &     $-$  &    667   &     381  &    413  &    341  &   1662  &   3.1 &    7.8 &  120.6 &  128.7  & 0.313    & 1.24$\times 10^{13}$& STB&  STB\\
ELAISC15$\_$J003416$-$433905   &    16.5   &    27.0   &   268.8   &   534.0   &   711   &     $-$  &      $-$ &    1218  &    802  &    398  &   2463  &   0.9 &    1.6 &   19.7 &  $<$99.6  & 0.091   & 2.09$\times 10^{11}$& GAL&  GAL\\
ELAISC15$\_$J003417$-$433422   &     2.1   &     3.8   &    25.0   &    49.6   &    64   &     $-$  &      $-$ &     133  &    101  &     81  &    510  &   0.4 &    0.6 &   $<$15.6 &  $<$99.6  & 0.149   & 2.41$\times 10^{11}$& GAL&  GAL\\
ELAISC15$\_$J003421$-$431531   &     3.6   &     9.4   &   100.6   &   234.6   &   315   &   891.3  &   1223   &     744  &    519  &    468  &   2673  &   2.7 &    2.7 &   29.0 &  $<$99.6  & 0.148   & 1.49$\times 10^{12}$& GAL&  GAL\\
ELAISC15$\_$J003423$-$441113   &    13.4   &    22.0   &   114.1   &     $-$   &   279   &     $-$  &    544   &     395  &    290  &    258  &   1504  &   1.7 &    1.5 &  $<$15.6 &  $<$99.6  & 0.147   & 1.43$\times 10^{12}$& GAL&  GAL\\
ELAISC15$\_$J003425$-$423753   &    16.4   &     $-$   &   225.6   &     $-$   &   552   &     $-$  &    765   &     987  &    698  &    416  &   2747  &   2.0 &    2.0 &  $<$15.6 &  $<$99.6  & 0.120   & 1.20$\times 10^{12}$& GAL&  GAL\\
ELAISC15$\_$J003429$-$432614   &    61.0   &     $-$   &  1664.9   &     $-$   &  1967   &  7260.3  &   8333   &    5323  &   3595  &   5462  &  25297  &  21.3 &   21.5 &  310.9 &  967.6  & 0.052    & 1.51$\times 10^{12}$& GAL&  AGN2\\
ELAISC15$\_$J003432$-$433922   &    31.5   &   130.0   &  5817.7   & 13390.8   & 17543   &     $-$  &  38012   &    $<$3  &  15892  &  12690  &  11998  &   5.4 &    3.3 &  110.8 &  494.9  & 0.020    & 8.32$\times 10^{10}$& GAL&  GAL\\
ELAISC15$\_$J003439$-$432654   &    19.0   &    27.8   &   174.4   &   300.8   &   401   &     $-$  &    751   &     549  &    342  &    501  &   2148  &   1.7 &    6.0 &   38.3 &  $<$99.6  & 0.053   & 1.24$\times 10^{11}$& GAL&  GAL\\
ELAISC15$\_$J003441$-$433041   &     6.9   &    14.0   &    30.5   &   102.5   &   138   &   360.7  &    577   &     275  &    272  &    251  &    770  &   1.3 &    3.1 &   39.4 &  181.4  & 0.160    & 8.01$\times 10^{11}$& GAL&  AGN2\\
ELAISC15$\_$J003441$-$441327   &    17.7   &    30.6   &   238.4   &     $-$   &   303   &     $-$  &    758   &     881  &   1037  &   1408  &   3093  &   6.6 &   18.8 &  123.0 &  196.6  & 0.125    & 2.50$\times 10^{12}$& AGN2&  AGN2\\
ELAISC15$\_$J003447$-$425207   &     1.9   &     4.7   &   119.5   &     $-$   &   215   &     $-$  &    534   &     436  &    361  &    371  &   1366  &   1.7 &    6.4 &   47.9 &  $<$99.6  & 0.122   & 6.28$\times 10^{11}$& LINER&  AGN2\\
ELAISC15$\_$J003447$-$432447   &     $-$   &    0.5   &    0.7      &  1.2     &    2    &     17       &   41     &     97    &      130  &     189  &      370  &    0.6 &    0.9   &  $<$15.6 &  $<$99.6  & 1.076 & 8.29$\times 10^{13}$& AGN2&  ULIG\\  
ELAISC15$\_$J003458$-$425733   &    60.7   &   131.4   &   720.1   &     $-$   &  2387   &     $-$  &   2703   &    3822  &   2593  &   4035  &  19030  &  14.4 &   35.4 &  373.5 &  707.9   & 0.055   & 9.79$\times 10^{11}$& GAL&  AGN2\\
ELAISC15$\_$J003459$-$425637   &     4.1   &    13.1   &     $-$   &     $-$   &    37   &     $-$  &      $-$ &     183  &    262  &    215  &   1117  &   1.2 &    4.6 &   58.7 &  $<$99.6  & 0.330   & 4.91$\times 10^{12}$& STB&  STB\\
ELAISC15$\_$J003501$-$423914   &     6.8   &    11.4   &   308.6   &     $-$   &   942   &     $-$  &   2208   &    2305  &   1556  &   1798  &   8228  &   6.6 &   15.7 &  258.7 &   493.7  & 0.052   & 3.95$\times 10^{11}$& GAL&  AGN2\\
ELAISC15$\_$J003502$-$432411   &    15.2   &    28.4   &    69.3   &   157.1   &   182   &     $-$  &      $-$ &     236  &    217  &    160  &    924  &   1.4 &    1.5 &  $<$15.6 &  $<$99.6  & 0.227   & 2.65$\times 10^{12}$& GAL&  GAL\\
ELAISC15$\_$J003503$-$431138   &     3.0   &    11.7   &    47.8   &   131.2   &   175   &     $-$  &    470   &     424  &    342  &    267  &   1665  &   1.0 &    2.2 &  $<$15.6 &  $<$99.6  & 0.176   & 4.02$\times 10^{11}$& GAL&  GAL\\
ELAISC15$\_$J003503$-$432117   &    37.2   &    57.4   &   209.0   &   453.7   &   537   &     $-$  &      $-$ &     869  &    624  &    304  &   2579  &   1.5 &    2.1 &   34.1 &  $<$99.6  & 0.146   & 1.31$\times 10^{12}$& GAL&  GAL\\
ELAISC15$\_$J003505$-$430752   &     $-$   &     $-$   &     6.0   &    20.5   &    32   &     $-$  &    398   &     178  &    190  &    159  &    634  &   0.9 &    1.7 &   27.8 &  $<$99.6  & 0.322   & 1.56$\times 10^{12}$& GAL&  STB\\
ELAISC15$\_$J003507$-$431236   &     3.9   &     8.1   &    36.2   &    87.2   &   107   &     $-$  &      $-$ &     173  &    139  &    105  &    540  &   0.5 &    0.5 & $<$15.6 &  $<$99.6  & 0.177   & 2.02$\times 10^{11}$& GAL&  GAL\\
ELAISC15$\_$J003511$-$422928   &     3.6   &    15.2   &    63.8   &     $-$   &   191   &     $-$  &    631   &     431  &    364  &    270  &   1646  &   1.6 &    2.2 &   23.1 &  $<$99.6  & 0.204   & 1.21$\times 10^{12}$& GAL&  AGN2\\
ELAISC15$\_$J003511$-$435906   &     $-$   &   154.7   &     $-$   &     $-$   & 11217   &     $-$  &      $-$ &   14400  &   8415  &   8109  &   9664  &  12.7 &    7.5 &  183.3 &  834.2  & 0.024    & 2.22$\times 10^{11}$& GAL&  GAL\\
ELAISC15$\_$J003512$-$431540   &     $-$   &     $-$   &     7.4   &    29.5   &    47   &   199.6  &    453   &     293  &    287  &    192  &    847  &   0.9 &    1.6 &   50.6 &  $<$99.6  & 0.275   & 1.79$\times 10^{13}$& GAL&  STB\\
ELAISC15$\_$J003513$-$433540   &     3.1   &     7.1   &   111.5   &   388.3   &   562   &  2112.1  &   3112   &    1510  &   1080  &    513  &   1410  &   1.7 &    1.2 & $<$15.6 &  158.0  & 0.147    & 1.43$\times 10^{12}$& GAL&  GAL\\
ELAISC15$\_$J003515$-$433356   &   262.0   &   315.5   &   456.6   &   635.6   &   634   &     $-$  &   2466   &    2950  &   3661  &   4824  &   8905  &  15.2 &   27.7 &   94.4 &  $<$99.6  & 0.143   & 2.59$\times 10^{12}$& AGN1&  AGN1\\
ELAISC15$\_$J003517$-$431121   &    21.5   &    43.7   &   119.7   &   290.8   &   364   &     $-$  &   1459   &     645  &    410  &    334  &   1217  &   1.1 &    2.3 &   18.1 &  $<$99.6  & 0.175   & 6.79$\times 10^{11}$& GAL&  GAL\\
ELAISC15$\_$J003517$-$434252   &    36.7   &    55.0   &   131.5   &   236.5   &   260   &     $-$  &      $-$ &     364  &    159  &    155  &    935  &   1.1 &    1.1 & $<$15.6 &  $<$99.6  & 0.148   & 7.65$\times 10^{11}$& GAL&  GAL\\
ELAISC15$\_$J003519$-$431325   &     4.2   &     6.4   &    28.7   &   110.3   &   166   &     $-$  &      $-$ &     601  &    504  &    368  &   1385  &   2.3 &    5.0 &   49.1 &  $<$99.6  & 0.279   & 3.70$\times 10^{12}$& GAL&  AGN2\\
ELAISC15$\_$J003519$-$433711   &     5.8   &    14.7   &    37.9   &   109.9   &   146   &   407.1  &    745   &     418  &    371  &    295  &   1191  &   1.6 &    3.6 &   64.0 &  211.8  & 0.286    & 2.74$\times 10^{12}$& GAL&  AGN2\\
ELAISC15$\_$J003519$-$440446   &     $-$   &     $-$   &     $-$   &     $-$   &  9797   &     $-$  &   2012 &    9797  &   5938  &   2101  &   1580  &   8.1 &    2.3 &   75.9 &  590.9  & 0.025    & 1.43$\times 10^{11}$& UNCL&  GAL\\
ELAISC15$\_$J003520$-$433645   &     1.5   &     3.9   &    41.6   &   111.4   &   157   &   537.9  &    879   &     753  &    831  &   1029  &   2790  &   1.8 &    4.6 &   51.3 &  $<$99.6  & 0.149   & 1.00$\times 10^{12}$& GAL&  AGN2\\
ELAISC15$\_$J003521$-$432447   &     7.0   &    11.0   &    66.9   &   131.5   &   172   &   392.5  &    471   &     306  &    214  &    275  &   2122  &   2.0 &    4.1 &   42.3 &    43.9  & 0.089   & 3.80$\times 10^{11}$& STB&  AGN2\\
ELAISC15$\_$J003523$-$432514   &     0.3   &     1.5   &    10.2   &    36.3   &    50   &     $-$  &    340   &     152  &    166  &    114  &    584  &   0.8 &    1.8 &   29.1 &    87.9  & 0.283   & 1.35$\times 10^{12}$& GAL&  AGN2\\
ELAISC15$\_$J003526$-$435640   &     6.4   &    16.0   &     7.1   &    58.0   &   106   &     $-$  &      $-$ &     244  &    256  &    193  &    741  &   1.5 &    1.9 &   24.5 &  $<$99.6  & 0.324   & 2.81$\times 10^{12}$& GAL&  AGN2\\
ELAISC15$\_$J003529$-$424311   &     1.4   &     2.3   &    45.4   &     $-$   &   119   &     $-$  &    466   &     379  &    342  &    237  &   1175  &   1.5 &    1.6 & $<$15.6 &  $<$99.6  & 0.221   & 1.59$\times 10^{12}$& GAL&  AGN2\\
ELAISC15$\_$J003529$-$430746   &     0.6   &     4.6   &    16.5   &    52.0   &    71   &     $-$  &      $-$ &    $<$3  &    145  &     94  &    735  &   0.8 &    0.7 & $<$15.6 &  $<$99.6  & 0.201   & 5.89$\times 10^{11}$& GAL&  GAL\\
ELAISC15$\_$J003530$-$430115   &    33.6   &    54.2   &   191.7   &   364.0   &   410   &     $-$  &    719   &     576  &    341  &    295  &   2561  &   2.1 &    2.3 &   26.3 &  $<$99.6  & 0.146   & 1.79$\times 10^{12}$& GAL&  GAL\\
ELAISC15$\_$J003530$-$435604   &     6.1   &    14.5   &   107.4   &   280.5   &   374   &     $-$  &   1117   &    1024  &    785  &    612  &   4533  &   4.3 &    4.3 &   58.5 &  228.2  & 0.147    & 2.36$\times 10^{12}$& GAL&  AGN2\\
ELAISC15$\_$J003531$-$434448   &     7.6   &    19.4   &    37.4   &   104.9   &   142   &     $-$  &    377   &     241  &    219  &    113  &    514  &   0.6 &    0.9 & $<$15.6 &  $<$99.6  & 0.286   & 1.97$\times 10^{12}$& GAL&  GAL\\
ELAISC15$\_$J003541$-$433302   &     0.4   &    10.4   &    17.6   &    27.5   &    41   &     $-$  &      $-$ &     212  &    141  &    170  &    157  &   1.6 &    1.8 &   31.1 &  $<$99.6  & 0.716   & 9.71$\times 10^{13}$& STB&  AGN2\\
ELAISC15$\_$J003545$-$431833   &     $-$   &     1.4   &     5.8   &     5.5   &     7   &     $-$  &      $-$ &     108  &     84  &     58  &  $<$32  &   0.6 &    0.6 & $<$15.6 &  $<$99.6  & 1.300   & 1.30$\times 10^{14}$& UNCL&  AGN2\\
ELAISC15$\_$J003545$-$433216   &     5.0   &    11.5   &    14.7   &    34.8   &    45   &   109.2  &    189   &     165  &    204  &    207  &    727  &   1.6 &    8.3 &   67.6 &  $<$99.6  & 0.399   & 1.93$\times 10^{13}$& STB&  STB\\
ELAISC15$\_$J003546$-$430341   &    14.5   &    24.4   &   121.4   &   280.2   &   352   &     $-$  &    780   &     689  &    423  &    344  &   2212  &   1.7 &    2.7 &   30.3 &  $<$99.6  & 0.147   & 9.23$\times 10^{11}$& GAL&  GAL\\
ELAISC15$\_$J003546$-$442405   &    20.8   &    45.7   &   153.2   &     $-$   &   311   &     $-$  &      $-$ &     410  &    217  &    143  &   1007  &   1.3 &    1.6 & $<$15.6 &  $<$99.6  & 0.146   & 8.55$\times 10^{11}$& AGN2&  GAL\\
ELAISC15$\_$J003548$-$430640   &     1.6   &     6.8   &    13.4   &    29.4   &    43   &    89.3  &    156   &     102  &    113  &    103  &    337  &   0.7 &    0.9 & $<$15.6 &  $<$99.6  & 0.426   & 1.74$\times 10^{13}$& STB&  AGN2\\
ELAISC15$\_$J003550$-$430505   &     $-$   &     $-$   &     4.1   &    11.5   &    23   &     $-$  &      $-$ &     495  &    749  &   1340  &   2049  &   0.9 &    4.5 & $<$15.6 &  $<$99.6  & 0.425   & 2.10$\times 10^{13}$& AGN2&  ULIG\\
ELAISC15$\_$J003603$-$433152   &     1.9   &     3.7   &     2.6   &     5.6   &     9   &    59.7  &    159   &     591  &    896  &   1391  &   2346  &   4.0 &    8.4 & $<$15.6 &  $<$99.6  & 0.860   & 5.49$\times 10^{14}$& AGN1&  ULIG\\
ELAISC15$\_$J003603$-$435602   &     9.5   &    19.3   &   106.6   &   266.4   &   340   &   956.1  &   1274   &     793  &    442  &    360  &   2413  &   2.7 &    2.3 &   33.5 &  $<$99.6  & 0.148   & 1.45$\times 10^{12}$& GAL&  GAL\\
ELAISC15$\_$J003611$-$423238   &     3.2   &    11.2   &     $-$   &     $-$   &   176   &     $-$  &    544   &     420  &    328  &    259  &   2054  &   2.3 &    2.8 &   59.3 &  163.8  & 0.207    & 1.82$\times 10^{12}$& GAL&  AGN2\\
ELAISC15$\_$J003613$-$440708   &     3.6   &     7.1   &    81.9   &     $-$   &   250   &     $-$  &    625   &     572  &    358  &    354  &   2287  &   2.2 &    2.0 &   27.4 &  $<$99.6  & 0.107   & 7.10$\times 10^{11}$& GAL&  AGN2\\
ELAISC15$\_$J003615$-$431327   &     $-$   &     $-$   &    10.0   &    37.4   &    58   &     $-$  &      $-$ &    $<$3  &    181  &    168  &    298  &   0.5 &    1.1 & $<$15.6 &  $<$99.6  & 0.330   & 4.69$\times 10^{12}$& GAL&  AGN2\\
ELAISC15$\_$J003618$-$424343   &   110.9   &   142.2   &   137.2   &     $-$   &   385   &     $-$  &    685   &     631  &    482  &    597  &   4518  &   5.6 &   17.0 &  172.8 &  273.8  & 0.115    & 2.26$\times 10^{12}$& STB&  STB\\
ELAISC15$\_$J003619$-$432608   &    10.5   &    18.0   &   129.0   &   277.9   &   343   &     $-$  &      $-$ &     482  &    233  &    231  &   1318  &   1.9 &    6.2 &   22.3 &  $<$99.6  & 0.106   & 5.85$\times 10^{11}$& GAL&  GAL\\
ELAISC15$\_$J003622$-$432826   &     $-$   &     $-$   &     0.6   &     2.9   &     7   &     $-$  &      $-$ &     170  &    172  &    290  &    687  &   0.6 &    2.7 & $<$15.6 &  $<$99.6  & 0.863   & 8.85$\times 10^{13}$& AGN2&  ULIG\\
ELAISC15$\_$J003623$-$432702   &     $-$   &     0.3   &     2.3   &     6.0   &    13   &     $-$  &      $-$ &     124  &     88  &     91  &     95  &   0.6 &    0.6 & $<$15.6 &  $<$99.6  & 0.590   & 1.32$\times 10^{13}$& GAL&  AGN2\\
ELAISC15$\_$J003626$-$441140   &    32.4   &    60.8   &   374.4   &     $-$   &   790   &     $-$  &   2772   &    2770  &   2924  &   4617  &   9063  &  12.4 &   28.4 &  164.7 &  182.5  & 0.088    & 2.28$\times 10^{12}$& AGN2&  AGN2\\
ELAISC15$\_$J003635$-$430132   &     8.2   &    18.5   &    77.9   &   202.8   &   265   &     $-$  &    705   &     598  &    481  &    350  &   1961  &   3.4 &    2.9 &   39.9 &  149.8  & 0.208    & 2.73$\times 10^{12}$& GAL&  GAL\\
ELAISC15$\_$J003640$-$433925   &     0.8   &     2.4   &     2.3   &     4.8   &     8   &     $-$  &      $-$ &     347  &    524  &    745  &   1086  &   0.8 &    4.2 &   24.7 &  $<$99.6  & 1.181   & 7.24$\times 10^{13}$& AGN1&  ULIG\\
ELAISC15$\_$J003645$-$440720   &   150.4   &   229.6   &     $-$   &     $-$   &  2546   &     $-$  &      $-$ &    3181  &   1960  &   1925  &   7928  &   4.3 &    5.3 &   75.4 &  308.9  & 0.059    & 3.96$\times 10^{11}$& GAL&  GAL\\
ELAISC15$\_$J003649$-$431018   &    12.6   &    20.3   &    49.1   &   104.4   &   127   &     $-$  &      $-$ &     267  &    237  &    240  &   1639  &   1.6 &    6.6 &   60.4 &  $<$99.6  & 0.194   & 6.00$\times 10^{12}$& STB&  AGN2\\
ELAISC15$\_$J003656$-$434312   &     3.4   &     9.0   &    10.9   &    29.8   &    42   &     $-$  &      $-$ &      90  &     80  &     48  &    128  &   0.9 &    0.5 & $<$15.6 &  $<$99.6  & 0.376   & 7.05$\times 10^{12}$& GAL&  GAL\\
ELAISC15$\_$J003703$-$423923   &     1.7   &     4.6   &    22.3   &     $-$   &   104   &     $-$  &    544   &     521  &    478  &    413  &    817  &   1.0 &    2.4 &   33.8 &  $<$99.6  & 0.326   & 1.93$\times 10^{12}$& GAL&  AGN2\\
ELAISC15$\_$J003707$-$425114   &     9.6   &    20.0   &   168.0   &     $-$   &   336   &     $-$  &    649   &     696  &    588  &    291  &    990  &   1.2 &    1.9 &   32.1 &  $<$99.6  & 0.220   & 1.18$\times 10^{12}$& GAL&  GAL\\
ELAISC15$\_$J003715$-$423515   &     3.5   &    10.8   &    70.0   &     $-$   &   132   &     $-$  &      $-$ &     203  &    335  &    678  &   1387  &   3.1 &    6.1 & $<$15.6 &  $<$99.6  & 2.190   & 1.42$\times 10^{14}$& AGN1&  AGN1\\
ELAISC15$\_$J003716$-$434153   &    11.9   &    29.0   &    69.3   &   171.0   &   207   &     $-$  &      $-$ &     394  &    258  &    148  &    950  &   1.0 &    2.3 & $<$15.6 &  $<$99.6  & 0.226   & 2.00$\times 10^{12}$& GAL&  GAL\\
ELAISC15$\_$J003718$-$421924   &    10.6   &    31.3   &    35.4   &     $-$   &   198   &     $-$  &      $-$ &     299  &    305  &    295  &    725  &   2.8 &    3.7 &   41.8 &  156.8  & 0.342    & 2.63$\times 10^{13}$& AGN2&  AGN2\\
ELAISC15$\_$J003721$-$434239   &    14.9   &    21.4   &    91.1   &   240.9   &   322   &     $-$  &    692   &     892  &   1080  &   1276  &   3678  &   9.4 &   27.7 &   79.5 &  163.8  & 0.225    & 1.04$\times 10^{13}$& AGN2&  AGN2\\
ELAISC15$\_$J003724$-$422446   &     $-$   &     $-$   &     $-$   &     $-$   &    25   &     $-$  &      $-$ &      86  &     55  &  $<$29  &  $<$32  &   1.1 & $<$0.2 &  $<$15.6 &  $<$99.6  & 0.587  & 5.41$\times 10^{13}$& AGN2&  STB\\
ELAISC15$\_$J003728$-$423314   &    18.9   &    52.5   &    48.9   &     $-$   &    84   &     $-$  &      $-$ &     417  &    527  &    698  &    919  &   2.1 &    3.1 &  $<$15.6 &  $<$99.6  & 0.994   & 5.97$\times 10^{13}$& AGN1&  AGN1\\
ELAISC15$\_$J003729$-$424607   &     2.5   &     7.1   &    36.4   &     $-$   &   101   &     $-$  &    370   &     327  &    358  &    284  &   1334  &   1.9 &    4.1 &   35.8 &  $<$99.6  & 0.291   & 3.37$\times 10^{12}$& STB&  AGN2\\
ELAISC15$\_$J003731$-$440812   &   104.6   &   167.0   &  1792.2   &     $-$   &  3118   &     $-$  &      $-$ &    5298  &   3455  &   3925  &  13134  &  10.4 &    9.9 &   97.7 &  490.2  & 0.052    & 7.27$\times 10^{11}$& AGN2&  AGN2\\
ELAISC15$\_$J003734$-$433342   &     $-$   &     7.6   &    34.8   &   127.6   &   194   &     $-$  &      501 &     520  &    532  &    529  &   1871  &   2.1 &    7.2 &   84.1 &  $<$99.6  & 0.226   & 2.40$\times 10^{12}$& AGN2&  AGN2\\
ELAISC15$\_$J003739$-$425038   &   102.7   &   139.3   &   374.4   &     $-$   &   790   &     $-$  &      $-$ &     800  &    544  &    518  &   4252  &   3.2 &    7.2 &   66.7 &  166.1  & 0.059    & 3.43$\times 10^{11}$& STB&  GAL\\
ELAISC15$\_$J003741$-$440226   &     2.0   &     4.9   &    16.9   &     $-$   &    31   &     $-$  &      $-$ &     117  &    154  &    219  &    929  &   1.2 &    7.5 &  178.6 &  $<$99.6  & 0.348   & 3.51$\times 10^{12}$& LINER&  AGN2\\
ELAISC15$\_$J003753$-$433937   &     2.5   &     5.6   &    22.8   &    53.0   &    67   &     $-$  &      $-$ &     129  &    126  &    104  &    604  &   0.8 &    1.0 & $<$15.6 &  $<$99.6  & 0.223   & 8.59$\times 10^{11}$& GAL&  GAL\\
ELAISC15$\_$J003754$-$441106   &     $-$   &     $-$   &     $-$   &     $-$   &    61   &     $-$  &      $-$ &     235  &    275  &    416  &   1612  &   7.0 &    9.5 &   51.5 &  113.8  & 0.212    & 3.22$\times 10^{13}$& LINER&  STB\\
ELAISC15$\_$J003802$-$423329   &     2.2   &     5.4   &    61.0   &     $-$   &   257   &     $-$  &      745 &     545  &    358  &    243  &    872  &   1.4 &    1.0 & $<$15.6 &  $<$99.6  & 0.233   & 1.74$\times 10^{12}$& GAL&  GAL\\
ELAISC15$\_$J003805$-$424106   &    32.7   &    52.0   &    65.6   &     $-$   &   159   &     $-$  &      $-$ &     620  &    754  &   1090  &   1573  &   3.8 &    4.7 & $<$15.6 &  $<$99.6  & 0.415   & 1.43$\times 10^{13}$& AGN1&  AGN1\\
ELAISC15$\_$J003805$-$433758   &     1.5   &     2.8   &     $-$   &     $-$   &    63   &     $-$  &    598 &    1414  &   1948  &   2687  &   3804  &   3.2 &   11.8 &   44.0 &  $<$99.6  & 0.222   & 2.37$\times 10^{12}$& AGN2&  AGN2\\
ELAISC15$\_$J003806$-$425512   &    50.2   &    83.6   &   577.3   &     $-$   &  1230   &     $-$  &      $-$ &    1571  &   1036  &   1314  &   6821  &   4.9 &   11.7 &  108.3 &  166.1  & 0.045    & 2.55$\times 10^{11}$& STB&  GAL\\
ELAISC15$\_$J003813$-$433315   &    13.3   &    57.0   &   164.8   &   178.8   &   211   &     $-$  &      $-$ &     469  &    706  &    981  &   1442  &   1.1 &    2.8 &  $<$15.6 &  $<$99.6  & 1.400   & 4.46$\times 10^{13}$& AGN1&  AGN1\\
ELAISC15$\_$J003817$-$422352   &    58.1   &    92.8   &   347.8   &     $-$   &   542   &     $-$  &      $-$ &    $<$3  &   $<$5  &  $<$29  &  $<$32  &   1.7 & $<$0.2  &  $<$15.6 &  $<$99.6  & 0.094  & 4.70$\times 10^{11}$& GAL&  GAL\\
ELAISC15$\_$J003818$-$421545   &    15.5   &    26.9   &    55.6   &     $-$   &   239   &     $-$  &      $-$ &    $<$3  &   $<$5  &  $<$29  &  $<$32  &   2.1 & $<$0.2  &  $<$15.6 &  $<$99.6  & 0.115  & 8.98$\times 10^{11}$& STB&  AGN2\\
ELAISC15$\_$J003828$-$433848   &     $-$   &   390.7   &  1964.0   &  3076.1   &  3831   &     $-$  &      $-$ &    6584  &   4443  &   9856  &  43051  &  42.5 &   27.2 &  545.2 & 1485.9  & 0.048    & 3.88$\times 10^{12}$& UNCL&  AGN2\\
ELAISC15$\_$J003829$-$434454   &     $-$   &    75.2   &   291.8   &   290.5   &   299   &     $-$  &      387 &     768  &   1247  &   2138  &   3451  &   5.9 &   11.7 &   32.8 &  135.7  & 1.567    & 3.11$\times 10^{14}$& AGN1&  AGN1\\
ELAISC15$\_$J003834$-$442124   &     $-$   &     2.6   &     $-$   &     $-$   &   199   &     $-$  &      $-$ &     185  &    136  &    182  &    131  &   1.5 &    1.5 &   26.7 &  176.7  & 0.587    & 3.34$\times 10^{13}$& GAL&  AGN2\\
ELAISC15$\_$J003841$-$431906   &     8.9   &    14.6   &    21.4   &    33.9   &    46   &     $-$  &      $-$ &     207  &    237  &  $<$29  &    532  &   0.7 &    2.3 & $<$15.6 &  $<$99.6  & 0.315   & 6.30$\times 10^{12}$& AGN1&  AGN2\\
ELAISC15$\_$J003848$-$431146   &     $-$   &     1.2   &    21.3   &    58.7   &    87   &     $-$  &      $-$ &     153  &    151  &    256  &    781  &   2.1 &    7.8 &   53.2 &  $<$99.6  & 0.126   & 1.06$\times 10^{12}$& UNCL&  STB\\
ELAISC15$\_$J003848$-$432305   &     0.3   &     8.0   &     9.6   &    18.9   &    37   &     $-$  &      $-$ &     126  &    112  &     85  &    116  &   1.0 &    0.6 & $<$15.6 &  $<$99.6  & 0.537   & 3.30$\times 10^{13}$& GAL&  GAL\\
ELAISC15$\_$J003857$-$424417   &    92.1   &   141.7   &   249.6   &     $-$   &   695   &     $-$  &      608 &    $<$3  &   $<$5  &  $<$29  &  $<$32  &   7.2 &    9.0 & $<$15.6 &  349.8  & 0.097   & 7.64$\times 10^{12}$& STB&  AGN1\\
ELAISC15$\_$J003858$-$424402   &    22.5   &    36.0   &    94.9   &     $-$   &   224   &     $-$  &      $-$ &    $<$3  &   $<$5  &  $<$29  &  $<$32  &   2.1 &    3.0 & $<$15.6 &  $<$99.6  & 0.097  & 2.19$\times 10^{12}$& STB&  AGN2\\
ELAISC15$\_$J003859$-$433936   &    35.0   &    51.0   &   192.1   &   336.6   &   393   &     $-$  &      720 &     490  &    240  &    193  &   1308  &   2.0 &    1.2 & $<$15.6 &  $<$99.6  & 0.119   & 9.15$\times 10^{11}$& GAL&  GAL\\
ELAISC15$\_$J003905$-$441603   &     0.4   &     1.0   &    30.0   &     $-$   &    62   &     $-$  &      $-$ &     235  &    196  &    141  &   1077  &   0.9 &    1.1 & $<$15.6 &  $<$99.6  & 0.178   & 3.64$\times 10^{11}$& GAL&  AGN2\\
ELAISC15$\_$J003909$-$423312   &     4.1   &     8.0   &    51.6   &     $-$   &   125   &     $-$  &      340 &    $<$3  &   $<$5  &  $<$29  &  $<$32  &   1.4 & $<$0.2 & $<$15.6 &  $<$99.6  & 0.148  & 7.59$\times 10^{11}$& GAL&  GAL\\
ELAISC15$\_$J003913$-$431205   &    96.1   &   138.8   &   545.9   &   872.5   &  1071   &     $-$  &      $-$ &    1184  &    771  &    607  &   5440  &   4.1 &    4.2 &   56.5 &  216.5  & 0.057    & 4.02$\times 10^{11}$& STB&  GAL\\
ELAISC15$\_$J003915$-$430426   &   313.7   &  1487.6   &     $-$   & 12451.1   & 15707   &     $-$  &      $-$ &   23710  &  15377  &  35779  &  66310  &  58.0 &   75.5 & 1026.5 & 3685.5  & 0.013    & 3.42$\times 10^{11}$& UNCL&  GAL\\
ELAISC15$\_$J003920$-$424107   &     8.7   &    15.6   &    76.8   &     $-$   &   193   &     $-$  &      325 &    $<$3  &   $<$5  &    $-$  &  $<$32  &  11.1 & $<$0.2 & $<$15.6 &  $<$99.6  & 0.127  & 4.64$\times 10^{12}$& AGN2&  STB\\
ELAISC15$\_$J003921$-$441134   &     4.6   &    14.0   &    64.4   &     $-$   &   181   &     $-$  &      711 &     526  &    462  &    455  &   1448  &   1.9 &    3.2 & $<$15.6 &  $<$99.6  & 0.189   & 1.69$\times 10^{12}$& GAL&  AGN2\\
ELAISC15$\_$J003922$-$433825   &     2.7   &    16.5   &    32.7   &    81.5   &   108   &     $-$  &      $-$ &     324  &    260  &    248  &   1661  &   1.7 &    2.2 &   34.8 &  148.6  & 0.149    & 9.30$\times 10^{11}$& GAL&  AGN2\\
ELAISC15$\_$J003932$-$441130   &    26.6   &    59.6   &   128.6   &     $-$   &   503   &     $-$  &     1202 &     938  &    699  &    595  &   3862  &   5.0 &   12.3 &  132.2 &  $<$99.6  & 0.185   & 4.42$\times 10^{12}$& STB&  AGN2\\
ELAISC15$\_$J003938$-$433755   &     5.9   &    12.3   &   169.4   &   499.8   &   603   &     $-$  &     1000 &    1057  &    899  &    860  &   1507  &   3.4 &    4.7 & $<$15.6 &  $<$99.6  & 0.125   & 1.28$\times 10^{12}$& AGN2&  AGN2\\
ELAISC15$\_$J003940$-$431125   &    48.2   &    71.5   &    95.1   &   109.5   &   134   &     $-$  &      $-$ &     265  &    429  &    530  &   1499  &   3.9 &   13.2 &   68.9 &  $<$99.6  & 0.231   & 2.19$\times 10^{13}$& STB&  AGN1\\
ELAISC15$\_$J003942$-$435403   &     7.0   &    13.0   &    76.5   &   189.3   &   239   &     $-$  &      586 &     444  &    304  &    264  &   1702  &   1.3 &    2.2 &   24.9 &  $<$99.6  & 0.149   & 7.16$\times 10^{11}$& GAL&  GAL\\
ELAISC15$\_$J003945$-$440823   &     0.8   &     2.0   &     $-$   &     $-$   &    20   &     $-$  &      $-$ &     401  &    822  &   1695  &   3468  &   5.6 &   12.4 &   54.6 &  $<$99.6  & 0.590   & 6.66$\times 10^{14}$& AGN2&  ULIG\\
ELAISC15$\_$J003948$-$431419   &     7.4   &    14.3   &     $-$   &     $-$   &   202   &     $-$  &    614 &     457  &    328  &    208  &   1005  &   1.4 &    1.7 & $<$15.6 &  $<$99.6  & 0.215   & 1.24$\times 10^{12}$& GAL&  GAL\\
ELAISC15$\_$J003951$-$431342   &    27.6   &    46.3   &   211.5   &     $-$   &   400   &     $-$  &      661 &     650  &    368  &    335  &   2343  &   2.0 &    3.1 &   36.7 &  $<$99.6  & 0.121   & 1.18$\times 10^{12}$& GAL&  GAL\\
ELAISC15$\_$J003954$-$440510   &     9.5   &    13.7   &    28.4   &     $-$   &    77   &     $-$  &      461 &     654  &    889  &   1191  &   1714  &   3.2 &    5.0 & $<$15.6 &  $<$99.6  & 0.331   & 3.70$\times 10^{13}$& STB&  ULIG\\
ELAISC15$\_$J003957$-$432013   &    19.0   &    49.1   &   194.7   &     $-$   &   375   &     $-$  &      $-$ &     693  &    460  &    325  &   2904  &   2.7 &    2.8 &   33.5 &  $<$99.6  & 0.128   & 1.84$\times 10^{12}$& GAL&  GAL\\
ELAISC15$\_$J004009$-$434424   &     1.9   &     1.6   &    20.5   &     $-$   &    64   &     $-$  &      $-$ &     211  &    286  &    465  &    918  &   2.4 &    4.3 & $<$15.6 &  $<$99.6  & 0.188   & 2.08$\times 10^{12}$& AGN2&  AGN2\\
ELAISC15$\_$J004011$-$432043   &     $-$   &     $-$   &    30.0   &     $-$   &    75   &     $-$  &      $-$ &     154  &    164  &     86  &    659  &   1.6 &    1.3 & $<$15.6 &  $<$99.6  & 0.268   & 4.07$\times 10^{12}$& LINER&  GAL\\
ELAISC15$\_$J004014$-$432010   &     $-$   &     $-$   &   149.0   &     $-$   &   393   &     $-$  &      $-$ &     949  &    894  &    445  &   2638  &   2.5 &    4.1 &   45.6 &  214.1  & 0.265    & 6.08$\times 10^{12}$& GAL&  GAL\\
ELAISC15$\_$J004023$-$440027   &     $-$   &     $-$   &    17.2   &     $-$   &    93   &     $-$  &      $-$ &     314  &    295  &    246  &    697  &   1.3 &    1.8 &   16.2 &  $<$99.6  & 0.345   & 1.20$\times 10^{13}$& GAL&  AGN2\\
ELAISC15$\_$J004028$-$434017   &    24.9   &    46.3   &    36.4   &     $-$   &    61   &     $-$  &      $-$ &     426  &    588  &    885  &   1251  &   1.7 &    3.1 & $<$15.6 &  $<$99.6  & 0.869   & 3.69$\times 10^{13}$& AGN1&  AGN1\\
ELAISC15$\_$J004032$-$440317   &     1.9   &     4.9   &    15.0   &     $-$   &    40   &     $-$  &      $-$ &     167  &    204  &    173  &    757  &   1.2 &    2.0 &   21.2 &  $<$99.6  & 0.345   & 3.10$\times 10^{12}$& STB&  AGN2\\
ELAISC15$\_$J004043$-$440852   &     2.6   &     5.9   &    22.3   &     $-$   &    67   &     $-$  &      $-$ &     314  &    325  &    339  &    654  &   1.6 &    2.6 & $<$15.6  &  $<$99.6  & 0.363   & 7.72$\times 10^{12}$& AGN2&  AGN2\\
ELAISC15$\_$J004055$-$441249   &     2.1   &     5.6   &    34.7   &     $-$   &    29   &     $-$  &      $-$ &     356  &    622  &   1020  &   1758  &   2.6 &    5.4 & $<$15.6 &  $<$99.6  & 1.380   & 6.52$\times 10^{14}$& AGN1&  ULIG\\
ELAISC15$\_$J004110$-$440250   &    21.5   &    33.0   &   138.4   &     $-$   &   232   &     $-$  &      $-$ &     256  &    182  &    183  &   1303  &   1.6 &    1.5 & $<$15.6 &  $<$99.6  & 0.125   & 8.13$\times 10^{11}$& GAL&  GAL\\
\\ \hline
\enddata
\end{deluxetable}

\clearpage
\setlength{\voffset}{0mm}
\pagestyle{plaintop}

\begin{deluxetable}{lrlllll}
 \tablecaption{Spectroscopic Classification versus SED classification}
\tabletypesize{\small}
  \startdata
& & & & &  \\ \hline
 SED $\Downarrow$ $\backslash$ SPEC $\Rightarrow$ \hfill \vline& Tot~\vline & AGN1 & AGN2$+$LINER & Starburst& Galaxy & Unclass \\ \hline
 Tot \hfill \vline          & 203 \vline &   27~~~~~    &   25+7~~~~~~   &   32~~~~~~   &  107~~~~~~~~   &  5           \\ \hline
 AGN1 \hfill \vline         & 24  \vline &   20 (74.1\%)& ~1+0 (3.1\%)   &   ~2 (6.2\%) &  ~~~1 (0.9\%) &  0           \\
 AGN2  \hfill \vline        & 72  \vline &   ~3 (11.1\%)&  14+4 (56.3\%)~&   14 (43.8\%)& ~35 (32.8\%)  &  2 (40.0\%)   \\
 AGN$+$Starburst \hfill \vline& 11 \vline &   ~4 (14.8\%)& ~5+0 (15.6\%)  &   ~1 (3.1\%)&  ~~~1 (0.9\%)            &  0   \\
 Starburst \hfill \vline    & 13  \vline &    ~0~~~~~~  & ~2+1 (9.4\%)  &   ~6 (18.8\%)& ~~~3 (2.8\%)    &  1 (20.0\%)   \\
 Galaxy  \hfill \vline      & 83  \vline &    ~0~~~~~~  & ~3+2 (15.6\%)   &   ~9 (28.1\%)&  ~67 (62.6\%) &  2 (40.0\%)   \\  \hline
\enddata
\label{tab_class}
\end{deluxetable}
